Fundamental Symmetries and Interactions - Some Aspects

In the framework of nuclear physics and at nuclear physics facilities a large number of different experiments can be performed which render the possibility to investigate fundamental symmetries and interactions in nature. In particular, the precise measurements of properties of fundamental fermions, searches for new interactions in $\beta$-decays, and violations of discrete symmetries have a robust discovery potential for physics beyond standard theory. Precise measurements of fundamental constants can be carried out as well. Low energy experiments allow probing of New Physics models at mass scales far beyond the reach of present accelerators or such planned for the future in the domain of high energy physics and at which predicted new particles could be produced directly.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

